Mobility of an axisymmetric particle near an elastic interface

Using a fully analytical theory, we compute the leading order corrections to the translational, rotational and translation-rotation coupling mobilities of an arbitrary axisymmetric particle immersed in a Newtonian fluid moving near an elastic cell membrane that exhibits resistance towards stretching and bending. The frequency-dependent mobility corrections are expressed as general relations involving separately the particle's shape-dependent bulk mobility and the shape-independent parameters such as the membrane-particle distance, the particle orientation and the characteristic frequencies associated with shearing and bending of the membrane. This makes the equations applicable to an arbitrary-shaped axisymmetric particle provided that its bulk mobilities are known, either analytically or numerically. For a spheroidal particle, these general relations reduce to simple expressions in terms of the particle's eccentricity. We find that the corrections to the translation-rotation coupling mobility are primarily determined by bending, whereas shearing manifests itself in a more pronounced way in the rotational mobility. We demonstrate the validity of the analytical approximations by a detailed comparison with boundary integral simulations of a truly extended spheroidal particle. They are found to be in a good agreement over the whole range of applied frequencies.

==> Pics/DeltaMu_Coup.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,9072.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,5240){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(1078,6132){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,7023){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,7915){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,8806){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1210,5020){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2594,5020){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3979,5020){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5363,5020){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(176,7023){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{12}^{tr} \middle/ \sqrt{\mu_{\perp}^t \mu_{\perp}^r} \right. = \left. \Delta\mu_{21}^{rt} \middle/ \sqrt{\mu_{\perp}^t \mu_{\perp}^r} \right.$}}}%
      \put(3286,4690){\makebox(0,0){\strut{}$\beta$}}%
      \put(156,8806){\makebox(0,0){\large $a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6970,5240){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(6970,6132){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6970,7023){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(6970,7915){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(6970,8806){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(7102,5020){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(8442,5020){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(9782,5020){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(11122,5020){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5936,7023){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{23}^{tr} \middle/ \sqrt{\mu_{\perp}^t \mu_{\perp}^r} \right. = \left. \Delta\mu_{32}^{rt} \middle/ \sqrt{\mu_{\perp}^t \mu_{\perp}^r} \right.$}}}%
      \put(9112,4690){\makebox(0,0){\strut{}$\beta$}}%
      \put(5964,8806){\makebox(0,0){\large $b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3958,704){\makebox(0,0)[r]{\strut{}-0.03}}%
      \put(3958,1596){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(3958,2488){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(3958,3379){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3958,4271){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(4090,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(5474,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6858,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8242,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3056,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{32}^{tr} \middle/ \sqrt{\mu_{\perp}^t \mu_{\perp}^r} \right. = \left. \Delta\mu_{23}^{rt} \middle/ \sqrt{\mu_{\perp}^t \mu_{\perp}^r} \right.$}}}%
      \put(6166,154){\makebox(0,0){\strut{}$\beta$}}%
      \put(3036,4271){\makebox(0,0){\large $c)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/DeltaMu_Coup}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Pics/DeltaMu_Rot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,9072.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,5240){\makebox(0,0)[r]{\strut{}-0.015}}%
      \put(1210,6132){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(1210,7023){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(1210,7915){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,8806){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1342,5020){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2682,5020){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(4023,5020){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5363,5020){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(176,7023){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{33}^{rr} \middle/ \mu_\perp^r \right.$}}}%
      \put(3352,4690){\makebox(0,0){\strut{}$\beta$}}%
      \put(203,8806){\makebox(0,0){\large $a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7102,5240){\makebox(0,0)[r]{\strut{}-0.0015}}%
      \put(7102,6132){\makebox(0,0)[r]{\strut{}-0.001}}%
      \put(7102,7023){\makebox(0,0)[r]{\strut{}-0.0005}}%
      \put(7102,7915){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7102,8806){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(7234,5020){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(8530,5020){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(9826,5020){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(11122,5020){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5936,7023){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{13}^{rr} \middle/ \sqrt{\mu_{\parallel}^r \mu_{\perp}^r} \right. = \left. \Delta\mu_{31}^{rr} \middle/ \sqrt{\mu_{\parallel}^r \mu_{\perp}^r} \right.$~~~~}}}%
      \put(9178,4690){\makebox(0,0){\strut{}$\beta$}}%
      \put(5938,8806){\makebox(0,0){\large $b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}-0.008}}%
      \put(1210,1893){\makebox(0,0)[r]{\strut{}-0.004}}%
      \put(1210,3082){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,4271){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1342,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2682,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(4023,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5363,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{11}^{rr} \middle/ \mu_\parallel^r \right.$}}}%
      \put(3352,154){\makebox(0,0){\strut{}$\beta$}}%
      \put(203,4271){\makebox(0,0){\large $c)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6838,704){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(6838,1417){\makebox(0,0)[r]{\strut{}-0.03}}%
      \put(6838,2131){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(6838,2844){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(6838,3558){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6838,4271){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(6970,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(8354,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(9738,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(11122,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5936,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{22}^{rr} \middle/ \mu_\perp^r \right.$}}}%
      \put(9046,154){\makebox(0,0){\strut{}$\beta$}}%
      \put(5916,4271){\makebox(0,0){\large $d)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/DeltaMu_Rot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Pics/DeltaMu_Tran.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,9072.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,5240){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,5953){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(946,6666){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,7380){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(946,8093){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,8806){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,5020){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2149,5020){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(3221,5020){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(4292,5020){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5363,5020){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(176,7023){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{33}^{tt} \middle/ \mu_\perp^t \right.$}}}%
      \put(3220,4690){\makebox(0,0){\strut{}$\beta$}}%
      \put(262,8806){\makebox(0,0){\large $a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6838,5240){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(6838,6132){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6838,7023){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(6838,7915){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(6838,8806){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(6970,5020){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(8008,5020){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(9046,5020){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(10084,5020){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(11122,5020){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5936,7023){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{13}^{tt} \middle/ \sqrt{\mu_{\parallel}^t \mu_{\perp}^t} \right. = \left. \Delta\mu_{31}^{tt} \middle/ \sqrt{\mu_{\parallel}^t \mu_{\perp}^t} \right.$~~~~}}}%
      \put(9046,4690){\makebox(0,0){\strut{}$\beta$}}%
      \put(6088,8806){\makebox(0,0){\large $b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(946,1596){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,2487){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(946,3379){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,4271){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2149,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(3221,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(4292,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5363,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(176,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{11}^{tt} \middle/ \mu_\parallel^t \right.$}}}%
      \put(3220,154){\makebox(0,0){\strut{}$\beta$}}%
      \put(262,4271){\makebox(0,0){\large $c)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6706,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(6706,1893){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(6706,3082){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6706,4271){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(6838,484){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(7909,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(8980,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(10051,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(11122,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5936,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\left. \Delta\mu_{22}^{tt} \middle/ \mu_\perp^t \right.$}}}%
      \put(8980,154){\makebox(0,0){\strut{}$\beta$}}%
      \put(6022,4271){\makebox(0,0){\large $d)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/DeltaMu_Tran}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Pics/spheroidNearMembrane.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2126,919){\makebox(0,0)[l]{\strut{}$z_0$}}%
      \put(1228,1278){\makebox(0,0)[l]{\strut{}$a$}}%
      \put(1587,1529){\makebox(0,0)[l]{\strut{}$c$}}%
      \put(2844,703){\makebox(0,0)[l]{\strut{}$x$}}%
      \put(1946,2176){\makebox(0,0)[l]{\strut{}$\theta$}}%
      \put(2126,1601){\makebox(0,0)[l]{\strut{}$\vect{u}_1$}}%
      \put(869,1637){\makebox(0,0)[l]{\strut{}$\vect{u}_3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Pics/spheroidNearMembrane}}%
    \gplfronttext
  \end{picture}%
\endgroup

